Multiple Purposes, Multiple Problems: A User Study of Consent Dialogs after GDPR

The European Union's General Data Protection Regulation (GDPR) requires websites to ask for consent to the use of cookies for \emph{specific purposes}. This enlarges the relevant design space for consent dialogs. Websites could try to maximize click-through rates and positive consent decision, even at the risk of users agreeing to more purposes than intended. We evaluate a practice observed on popular websites by conducting an experiment with one control and two treatment groups ($N=150$ university students in two countries). We hypothesize that users' consent decision is influenced by (1) the number of options, connecting to the theory of choice proliferation, and (2) the presence of a highlighted default button (``select all''), connecting to theories of social norms and deception in consumer research. The results show that participants who see a default button accept cookies for more purposes than the control group, while being less able to correctly recall their choice. After being reminded of their choice, they regret it more often and perceive the consent dialog as more deceptive than the control group. Whether users are presented one or three purposes has no significant effect on their decisions and perceptions. We discuss the results and outline policy implications.

==> resources/deception_boxplot.tex <==
% Created by tikzDevice version 0.12 on 2019-07-03 23:06:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{1,1,1}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 61.32,159.97) -- (105.41,159.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 83.37, 88.48) -- ( 83.37,132.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 83.37,198.47) -- ( 83.37,176.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34, 88.48) -- ( 94.39, 88.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34,198.47) -- ( 94.39,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.32,132.47) --
	(105.41,132.47) --
	(105.41,176.47) --
	( 61.32,176.47) --
	( 61.32,132.47);

\path[draw=drawColor,line width= 1.2pt,line join=round] (116.43,165.47) -- (160.52,165.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (138.47,110.47) -- (138.47,143.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (138.47,198.47) -- (138.47,176.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.45,110.47) -- (149.49,110.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.45,198.47) -- (149.49,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43,143.47) --
	(160.52,143.47) --
	(160.52,176.47) --
	(116.43,176.47) --
	(116.43,143.47);

\path[draw=drawColor,line width= 1.2pt,line join=round] (171.54,148.97) -- (215.62,148.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (193.58, 66.48) -- (193.58, 99.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (193.58,198.47) -- (193.58,170.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.56, 66.48) -- (204.60, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.56,198.47) -- (204.60,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.54, 99.48) --
	(215.62, 99.48) --
	(215.62,170.97) --
	(171.54,170.97) --
	(171.54, 99.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.37, 61.20) -- (193.58, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.37, 61.20) -- ( 83.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47, 61.20) -- (138.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.58, 61.20) -- (193.58, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.37, 39.60) {T1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 39.60) {T2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.58, 39.60) {Control};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 99.48) -- ( 43.20, 99.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.47) -- ( 43.20,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,165.47) -- ( 43.20,165.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 64.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 95.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,128.47) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,161.47) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,193.47) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Group};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Perceived deception};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,203.75) --
	( 49.20,203.75) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,203.75);
\definecolor{fillColor}{RGB}{1,0,0}

\path[fill=fillColor] ( 81.12,154.91) --
	( 83.37,157.16) --
	( 85.62,154.91) --
	( 83.37,152.66) --
	cycle;

\path[fill=fillColor] (136.22,156.99) --
	(138.47,159.24) --
	(140.72,156.99) --
	(138.47,154.74) --
	cycle;

\path[fill=fillColor] (191.33,137.34) --
	(193.58,139.59) --
	(195.83,137.34) --
	(193.58,135.09) --
	cycle;
\end{scope}
\end{tikzpicture}


==> resources/study_steps2.tex <==
%\documentclass[preview]{standalone}
%
%% to be able to draw some self-contained figs
%\usepackage{tikz}
%\usepackage{amsmath}
%
%% inlined bib file
%\usepackage{filecontents}
%
%%ADDED PACKAGES
%\usepackage{graphicx}
%\usepackage{booktabs}
%\usetikzlibrary{}
%\usepackage{xcolor}
%\usetikzlibrary{arrows.meta}
%\usepackage{varwidth}
%
%\usepackage{colortbl}
%\usepackage{longtable}
%\usepackage{verbatim}
%\usepackage{forloop,supertabular}
%\usepackage[flushleft]{threeparttable}
%\usepackage{tabularx}
%\usepackage{placeins}
%\usepackage{nowidow}
%\usepackage{float}
%\usetikzlibrary{scopes}
%\usetikzlibrary{positioning}
%\usetikzlibrary{shapes,snakes}
%
%
%\begin{document}

\begin{tikzpicture}[]

\node[draw, minimum width=1em, minimum height=3em] (briefing) at (0,0) {Briefing};

\node[draw, minimum width=3em, minimum height=3em, right=1em of briefing, align=center] (task_1)  {Visit flight \\ search website};

\node[draw, dotted, above=3em of task_1, align=center] (input1)  {Consent dialog version \\ (T1, T2, or control)};

\node[draw, dotted, above=3em of task_1, align=center, right=18em of input1] (input2)  {Explanation of participant's \\ effective consented purposes};

\node[draw, dashed, below=2em of task_1, align=center] (output1)  {Choice of purposes};

\node[fill, minimum width=5em, minimum height=5em, fill=lightgray, right=3em of task_1, label=north:Questionnaire] (questionnaire) {
 \begin{tikzpicture}
  \node[draw, fill, fill=white, minimum height=4em, text width= 5em,align=center] (question1) {General perception of website};
  \node[draw, fill, fill=white, minimum height=4em, right=1em of question1,text width= 6em,align=center] (question2) {Recall chosen purposes};
  \node[draw, fill, fill=white, minimum height=4em, right=1em of question2,text width= 6em,align=center] (question3) {Construct items: PDI, RE1};
  \node[draw, fill, fill=white, minimum height=4em, right=1em of question3,text width= 6em,align=center] (question4) {Construct items: RE2, PDE, PA};
  
  \draw[-latex] (question1.east) -- (question2.west);
  \draw[-latex] (question2.east) -- (question3.west);
  \draw[-latex] (question3.east) -- (question4.west);
  \end{tikzpicture}
};

\node[draw, dashed, below=1.19em of questionnaire, align=center] (output2)  {Construct measurements, perceptions, etc.};

\node[draw, minimum width=5em, minimum height=3em, right=2.5em of questionnaire, align=center] (debriefing)  {Debriefing};

\draw[-latex] (briefing.east) -- (task_1.west);

\draw[-latex] (task_1.east) -- node [text width=2.5cm,midway,above,align=center ] {\includegraphics[width=2.4em]{resources/semaphor.JPG}} (questionnaire.west);

\node[right=1em of task_1, align=center] (bar1)  {|};
\node[right=0.7em of questionnaire, align=center] (bar2)  {|};

\draw[-latex] (questionnaire.east) -- node [text width=2.5cm,midway,above,align=center ] {\includegraphics[width=2.4em]{resources/semaphor.JPG}} (debriefing.west);

\draw[latex-, dotted] (task_1.north) -- node[align=center] {\includegraphics[width=2.4em]{resources/dices.JPG}} (input1.south);
\draw[-latex, dotted] (input2.243) --+ (0,-1.61);
\draw[-latex, dashed] (task_1.south) -- (output1.north);
\draw[-latex, dashed] (questionnaire.south) -- (output2.north);


%Arrow boxes


%Arrows with constructs
%\draw[latex-] (5,0) -- (5,-0.6);
%\draw (5,-0.6) -- (5.5,-0.6);
%\node[draw, below right, text width=7em] at (5.5,-0.3) {Banner type\\ (T1, T2, or T3)};

%\draw (9,0) -- (9,-0.6);
%\draw[-latex] (9,-0.6) -- (9.5,-0.6);
%\node[draw, below right] at (9.5,-0.3) {PDI, PDE, RG, PA};

  
\end{tikzpicture}
%\end{document}


==> resources/time_boxplot.tex <==
% Created by tikzDevice version 0.12 on 2019-07-03 23:06:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{1,1,1}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 61.32, 93.50) -- (105.41, 93.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 83.37, 69.02) -- ( 83.37, 85.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 83.37,185.79) -- ( 83.37,134.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34, 69.02) -- ( 94.39, 69.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34,185.79) -- ( 94.39,185.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.32, 85.56) --
	(105.41, 85.56) --
	(105.41,134.19) --
	( 61.32,134.19) --
	( 61.32, 85.56);

\path[draw=drawColor,line width= 1.2pt,line join=round] (116.43, 86.22) -- (160.52, 86.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (138.47, 66.48) -- (138.47, 77.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (138.47,114.96) -- (138.47, 95.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.45, 66.48) -- (149.49, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.45,114.96) -- (149.49,114.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43, 77.79) --
	(160.52, 77.79) --
	(160.52, 95.85) --
	(116.43, 95.85) --
	(116.43, 77.79);

\path[draw=drawColor,line width= 1.2pt,line join=round] (171.54,100.41) -- (215.62,100.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (193.58, 70.57) -- (193.58, 87.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (193.58,198.47) -- (193.58,132.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.56, 70.57) -- (204.60, 70.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.56,198.47) -- (204.60,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.54, 87.02) --
	(215.62, 87.02) --
	(215.62,132.82) --
	(171.54,132.82) --
	(171.54, 87.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.37, 61.20) -- (193.58, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.37, 61.20) -- ( 83.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.47, 61.20) -- (138.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.58, 61.20) -- (193.58, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.37, 39.60) {T1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 39.60) {T2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.58, 39.60) {Control};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 82.29) -- ( 49.20,188.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 82.29) -- ( 43.20, 82.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,103.56) -- ( 43.20,103.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.84) -- ( 43.20,124.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,146.11) -- ( 43.20,146.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.38) -- ( 43.20,167.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.65) -- ( 43.20,188.65);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 79.29) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.56) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,121.84) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.11) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,164.38) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,185.65) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Group};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Time (seconds)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,203.75) --
	( 49.20,203.75) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,203.75);
\definecolor{fillColor}{RGB}{1,0,0}

\path[fill=fillColor] ( 81.12,117.40) --
	( 83.37,119.65) --
	( 85.62,117.40) --
	( 83.37,115.15) --
	cycle;

\path[fill=fillColor] (136.22, 95.27) --
	(138.47, 97.52) --
	(140.72, 95.27) --
	(138.47, 93.02) --
	cycle;

\path[fill=fillColor] (191.33,119.96) --
	(193.58,122.21) --
	(195.83,119.96) --
	(193.58,117.71) --
	cycle;
\end{scope}
\end{tikzpicture}

